Continuous Learning from Executable Environments: Autonomous Skill Acquisition, Retention, and Transfer in Language Models

A language model does not keep the experience of a task it completes. Where an attempt can be checked by executing it, that experience can become training data without human-written tasks or labels. We present and evaluate a framework that generates practice tasks, verifies attempts by execution, trains a small adapter (added weights; the base model remains fixed) on the verified records, and repeats, one generation per repetition, evaluating every model on a held-out examination that no stage of the pipeline reads. In predicting the output of Lua programs, using an interpreter as the sole source of labels, a 4-billion-parameter (4B) model's examination accuracy rises from 5.05% to 13.24% over four generations. In editing files with Vim, a larger teacher model writes tasks from the user manual and supplies most verified solutions. Trained on these records, the 4B model solves hand-written examination tasks its base never solves (up to 3.50% of attempts, versus 62.25% for the teacher), whereas a control trained with mismatched task requests solves none. On 228 easier hand-written course exercises, the pass rate rises from 15-16% to 37-41% (exploratory). An iterative protocol then ran three generations with 4B and 8B models, governing every release by a fixed rule. In the first generation, examination gains were one-tenth to one-fifth of the gains on held-out generated tasks. Across training seeds, later candidates averaged 1.2 to 6.1 percentage points above their baselines on generated tasks, implying an expected examination gain of 0.1 to 1.3 points, below the 100-task examination's 2.8-point detection threshold. Consequently, no later examination gain was established, and because outcomes were recorded per attempt rather than per task, whether transfer, acquisition, or retention stalled remains undecided.

==> figures/claims-body.tex <==
% SPDX-License-Identifier: CC-BY-4.0
% Copyright (c) 2026 Martin Schröder <info@swedishembedded.com>
\begin{tikzpicture}
\newcommand{\claimpoints}[1]{%
  \addplot[reference, discard if not={size}{#1}, discard if not={side}{baseline}, error bars/.cd, y dir=both, y explicit]
    table[x expr=\thisrow{y}-0.12, y=pct, y error plus expr=\thisrow{hi}-\thisrow{pct},
      y error minus expr=\thisrow{pct}-\thisrow{lo}] {generated/completion-claims.csv};
  \addplot[candidate, discard if not={size}{#1}, discard if not={side}{candidate}, error bars/.cd, y dir=both, y explicit]
    table[x expr=\thisrow{y}+0.12, y=pct, y error plus expr=\thisrow{hi}-\thisrow{pct},
      y error minus expr=\thisrow{pct}-\thisrow{lo}] {generated/completion-claims.csv};
}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=10mm}, paper, width=66mm, height=50mm, xmin=0.4,
    xmax=2.6, ymin=50, ymax=102, xtick={1,2}, xticklabels={held-out\\generated tasks, independent\\examination},
    x tick label style={font=\scriptsize, align=center}, xmajorgrids=false]
\nextgroupplot[title={Qwen3-8B}, ylabel={completion claims rejected (\%)}]
  \claimpoints{8b}
\nextgroupplot[title={Qwen3-4B}, yticklabels={}, legend style={at={(0.96,0.06)}, anchor=south east}]
  \claimpoints{4b}
  \legend{base, generation 1}
\end{groupplot}
\end{tikzpicture}


==> figures/concept-body.tex <==
% SPDX-License-Identifier: CC-BY-4.0
% Copyright (c) 2026 Martin Schröder <info@swedishembedded.com>
\begin{tikzpicture}[fig, every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}}]
  \def\dx{35mm}
  \def\dy{-30mm}
  \newcommand{\teacher}[1]{\\{\scriptsize\color{okOrange!65!black}#1}}
  \node[proc=okOrange!14, text width=27mm] (gen) at (0,0) {practice tasks are generated\teacher{Vim: by a larger teacher model}};
  \node[proc=okBlue!10, text width=27mm] (att) at (\dx,0) {models attempt each task\teacher{Vim: the teacher and the learner}};
  \node[proc=okGreen!14, text width=27mm] (ver) at (2*\dx,0) {the environment runs the attempt and checks it};
  \node[data, text width=27mm] (rec) at (2*\dx,\dy) {verified attempts become training records\teacher{Vim: mostly the teacher's}};
  \node[proc=black!6, text width=27mm] (train) at (\dx,\dy) {the learner is adapted on the records};
  \node[data, text width=27mm] (model) at (0,\dy) {the next model};
  \begin{scope}[on background layer]
    \node[lane=black!2, fit=(gen)(att)(ver)(rec)(train)(model), inner sep=7pt] (loop) {};
  \end{scope}
  \node[note, anchor=south west] at (loop.north west) {the learning loop: no person writes a task, a label or a solution};
  \draw[flow] (gen) -- (att); \draw[flow] (att) -- (ver); \draw[flow] (ver) -- node[note, left] {only if the\\check passes} (rec);
  \draw[flow] (rec) -- (train); \draw[flow] (train) -- (model); \draw[flow] (model) -- node[note, left] {repeat} (gen);
  \node[proc=okGreen!14, text width=30mm] (exam) at (3*\dx+13mm,-15mm) {independent examination\\{\scriptsize tasks that no
    stage of the loop reads}};
  \coordinate (below) at ($(loop.south)+(0,-5mm)$);
  \draw[measure] (model.south) |- (below) -| (exam.south);
  \node[note, anchor=north] at ($(below)+(18mm,-0.5mm)$) {measured only: nothing returns from the examination to the loop};
\end{tikzpicture}


==> figures/example-body.tex <==
% SPDX-License-Identifier: CC-BY-4.0
% Copyright (c) 2026 Martin Schröder <info@swedishembedded.com>
\begin{tikzpicture}[fig, x=1mm, y=1mm,
    every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}}]
  \newcommand{\q}{\textquotesingle}
  \newcommand{\bs}{\textbackslash}
  \node[listing, anchor=north west, text width=50mm] (start) at (0,0) {%
    \# Changelog\\\mbox{}\\\#\# 1.2.0\\- added: support for dark mode\\-\ \ fixed: crash on startup\\
    \ \ - when no config file is present\\\mbox{}\\\#\# 1.1.0\\- added: export to CSV\\- fixed: memory leak in parser};
  \node[caption] at (start.north west) {1\quad starting file \texttt{CHANGELOG.md}};
  \node[listing=okOrange!8, anchor=north west, text width=94mm, font=\scriptsize] (req) at (58,0) {%
    In CHANGELOG.md, update the heading for version 1.2.0 to include a \texttt{v} prefix, changing \texttt{\#\# 1.2.0} to
    \texttt{\#\# v1.2.0}. On the line that says \texttt{fixed: crash on startup}, reduce the double space after the hyphen
    to a single space so it matches the formatting of the other list items. Do not change the indentation of the nested
    list item [...] or any other text in the file.};
  \node[caption] at (req.north west) {2\quad request (written last, from the files before and after)};
  \node[listing=okBlue!6, anchor=north west, text width=94mm] (act) at (58,-28) {%
    args CHANGELOG.md\\\%s/\textasciicircum\#\# 1\bs.2\bs.0\$/\#\# v1.2.0/\\
    \%s/-\ \ fixed: crash on startup/- fixed: crash on startup/\\write\\1,10p};
  \node[caption] at (act.north west) {3\quad the agent's action: one tool call of Ex commands};
  \node[listing=okGreen!8, anchor=north west, text width=50mm] (resp) at (0,-58) {%
    -\#\# 1.2.0\\+\#\# v1.2.0\\\ - added: support for dark mode\\--\ \ fixed: crash on startup\\+- fixed: crash on startup};
  \node[caption] at (resp.north west) {4\quad Vim's response: the change made};
  \node[proc=okGreen!14, anchor=north west, text width=40mm] (check) at (58,-60) {hidden check compares the files left
    with the expected files: \textbf{pass}};
  \node[data, anchor=north west, text width=40mm] (record) at (112,-60) {training record: the request, the starting file, the action and the response};
  \draw[flow] (start.east) -- (start.east -| req.west);
  \draw[flow] (req.south -| 140,0) -- (act.north -| 140,0);
  \draw[flow] (act.west) -- ++(-3,0) |- (25,-48) -- (25,-53.5);
  \draw[flow] (resp.east |- check.west) -- (check.west);
  \draw[flow] (check) -- (record);
  \begin{scope}[on background layer]
    \node[lane=okOrange!5, fit=(start)(req)(act)(resp)(check)(record), inner xsep=5pt, inner ysep=13pt] (vim) {};
  \end{scope}
  \node[note, anchor=south west] at (vim.north west) {A\quad file editing in Vim: a recorded task and a verified attempt};
  \node[listing, anchor=north west, text width=66mm] (prog) at (0,-94) {%
    local t = \{name=\textquotedbl lua\textquotedbl, version=\textquotedbl 5.1\textquotedbl\}\\
    local s = \q violet2\q\\
    local x = string.gsub(s, \textquotedbl\%\$(\%w+)\textquotedbl, t)\\print(x)};
  \node[caption] at (prog.north west) {1\quad program proposed by the current model};
  \node[proc=okGreen!14, anchor=west, text width=30mm] (interp) at ($(prog.east)+(8,0)$) {the interpreter runs it and prints
    \texttt{violet2}: the label};
  \node[data, anchor=west, text width=33mm] (lrec) at ($(interp.east)+(8,0)$) {the model answered wrongly in 4 of 4 tries, so
    program and label enter the training pool};
  \draw[flow] (prog) -- (interp);
  \draw[flow] (interp) -- (lrec);
  \begin{scope}[on background layer]
    \node[lane=okBlue!4, fit=(prog)(interp)(lrec), inner xsep=5pt, inner ysep=13pt] (lua) {};
  \end{scope}
  \node[note, anchor=south west] at (lua.north west) {B\quad program-output prediction in Lua: a recorded program and its label};
\end{tikzpicture}


==> figures/exams-body.tex <==
% SPDX-License-Identifier: CC-BY-4.0
% Copyright (c) 2026 Martin Schröder <info@swedishembedded.com>
\begin{tikzpicture}
\pgfplotsset{arms/.style={paper, width=49mm, height=45mm, ymin=0.35, ymax=5.85, ytick={1,2,3,4,5}, ymajorgrids=false,
    xmajorgrids, xtick pos=bottom, clip=false, title style={font=\footnotesize\bfseries, align=center}}}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=8mm}]
\nextgroupplot[arms, title={\strut A\quad examination}, xlabel={attempts passed (\%)}, xmin=0, xmax=7.5,
    yticklabels={outcome first, shuffled requests, productive actions, one per task, all verified},
    legend to name=armslegend, legend columns=3,
    legend style={/tikz/every even column/.append style={column sep=4mm}}]
  \addplot[only marks, mark=*, mark size=1.5pt, okBlue, discard if not={side}{candidate},
    error bars/.cd, x dir=both, x explicit]
    table[y expr=6-\thisrow{x}, x expr=100*\thisrow{rate}, x error plus expr=100*(\thisrow{hi}-\thisrow{rate}),
      x error minus expr=100*(\thisrow{rate}-\thisrow{lo})] {generated/vim-transfer-exam-seeds.csv};
  \addlegendentry{candidate, per seed}
  \addplot[only marks, mark=square, mark size=1.5pt, okGrey, discard if not={side}{baseline},
    error bars/.cd, x dir=both, x explicit]
    table[y expr=6-\thisrow{x}, x expr=100*\thisrow{rate}, x error plus expr=100*(\thisrow{hi}-\thisrow{rate}),
      x error minus expr=100*(\thisrow{rate}-\thisrow{lo})] {generated/vim-transfer-exam-seeds.csv};
  \addlegendentry{base}
  \addplot[only marks, mark=diamond*, mark size=2.8pt, okVermillion, discard if not={eval}{exam}]
    table[y expr=6-\thisrow{x}-0.42, x expr=100*\thisrow{rate}] {generated/vim-transfer-pooled.csv};
  \addlegendentry{pooled over seeds}
\nextgroupplot[arms, title={\strut B\quad held-out tasks}, xlabel={passed (\%), other scale}, xmin=0, xmax=80, yticklabels={}]
  \addplot[only marks, mark=*, mark size=1.5pt, okBlue, discard if not={side}{candidate},
    error bars/.cd, x dir=both, x explicit]
    table[y expr=6-\thisrow{x}, x expr=100*\thisrow{rate}, x error plus expr=100*(\thisrow{hi}-\thisrow{rate}),
      x error minus expr=100*(\thisrow{rate}-\thisrow{lo})] {generated/vim-transfer-t1-seeds.csv};
  \addplot[only marks, mark=square, mark size=1.5pt, okGrey, discard if not={side}{baseline},
    error bars/.cd, x dir=both, x explicit]
    table[y expr=6-\thisrow{x}, x expr=100*\thisrow{rate}, x error plus expr=100*(\thisrow{hi}-\thisrow{rate}),
      x error minus expr=100*(\thisrow{rate}-\thisrow{lo})] {generated/vim-transfer-t1-seeds.csv};
  \addplot[only marks, mark=diamond*, mark size=2.8pt, okVermillion, discard if not={eval}{t1}]
    table[y expr=6-\thisrow{x}-0.42, x expr=100*\thisrow{rate}] {generated/vim-transfer-pooled.csv};
\end{groupplot}
\node[anchor=south] (legend) at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,7mm)$) {\pgfplotslegendfromname{armslegend}};
\node[anchor=south, font=\footnotesize\bfseries] at (legend.north) {Training-material experiment};
\end{tikzpicture}


==> figures/funnel-body.tex <==
% SPDX-License-Identifier: CC-BY-4.0
% Copyright (c) 2026 Martin Schröder <info@swedishembedded.com>
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=30mm}, paper, width=62mm, height=58mm,
    xmode=log, xmin=10, xmax=60000, ytick=data, y tick label style={font=\scriptsize}, xlabel={tasks or items (log scale)},
    every axis plot/.append style={xbar, /pgf/bar width=2.4mm}, xmajorgrids, ymajorgrids=false,
    nodes near coords, nodes near coords style={font=\scriptsize, anchor=west}, nodes near coords align={horizontal},
    point meta=explicit symbolic, enlarge y limits=0.07]
\nextgroupplot[title={\strut section by section}, yticklabels from table={generated/vim-transfer-funnel-forward.csv}{step}]
  \addplot[draw=black!70, fill=black!22] table[x=count, y=y, meta=count] {generated/vim-transfer-funnel-forward.csv};
\nextgroupplot[title={\strut outcome first}, yticklabels from table={generated/vim-transfer-funnel-backward.csv}{step}]
  \addplot[draw=black!70, fill=black!22] table[x=count, y=y, meta=count] {generated/vim-transfer-funnel-backward.csv};
\end{groupplot}
\end{tikzpicture}


==> figures/iterative-body.tex <==
% SPDX-License-Identifier: CC-BY-4.0
% Copyright (c) 2026 Martin Schröder <info@swedishembedded.com>
\begin{tikzpicture}
\newcommand{\pairs}[2]{%
  \addplot[scatter, only marks, mark size=1.8pt, point meta=explicit symbolic, discard if not={size}{#1},
    discard if not={kind}{#2}, discard if not={side}{baseline},
    scatter/classes={reference={mark=square, okGrey}, excluded={mark=square, okGrey!40}},
    error bars/.cd, x dir=none, y dir=both, y explicit, error bar style={okGrey!70}]
    table[x expr=\thisrow{generation}-0.14, y=pct, meta=marker, y error plus expr=\thisrow{hi}-\thisrow{pct},
      y error minus expr=\thisrow{pct}-\thisrow{lo}] {generated/iterative-arms.csv};
  \addplot[scatter, only marks, mark size=1.8pt, point meta=explicit symbolic, discard if not={size}{#1},
    discard if not={kind}{#2}, discard if not={side}{candidate},
    scatter/classes={accepted={mark=*, okBlue}, unpromoted={mark=*, draw=okBlue, fill=white},
      excluded={mark=*, okBlue!35}},
    error bars/.cd, x dir=none, y dir=both, y explicit, error bar style={okBlue!60}]
    table[x expr=\thisrow{generation}+0.14, y=pct, meta=marker, y error plus expr=\thisrow{hi}-\thisrow{pct},
      y error minus expr=\thisrow{pct}-\thisrow{lo}] {generated/iterative-arms.csv};
}
\pgfplotsset{iter/.style={paper, width=46mm, height=38mm, xmin=0.5, xmax=3.5, xtick={1,2,3}, xmajorgrids=false,
    xlabel={generation}, title style={font=\scriptsize\bfseries, align=center}}}
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=4mm}]
\nextgroupplot[iter, title={A\quad Qwen3-8B\\own held-out tasks}, ymin=0, ymax=50, ylabel={attempts passed (\%)},
    legend to name=iterativelegend, legend columns=4,
    legend style={/tikz/every even column/.append style={column sep=4mm}}]
  \addlegendimage{reference}\addlegendentry{reference (base or champion)}
  \addlegendimage{candidate}\addlegendentry{candidate, accepted}
  \addlegendimage{only marks, mark=*, mark size=1.8pt, draw=okBlue, fill=white}\addlegendentry{candidate, not accepted}
  \addlegendimage{only marks, mark=*, mark size=1.8pt, okBlue!35}\addlegendentry{excluded from claims}
  \pairs{8B}{target}
\nextgroupplot[iter, title={B\quad Qwen3-4B\\own held-out tasks}, ymin=0, ymax=50, yticklabels={}]
  \pairs{4B}{target}
\nextgroupplot[iter, title={C\quad Qwen3-8B\\examination}, ymin=0, ymax=12, xshift=11mm, ylabel={attempts passed (\%)}]
  \pairs{8B}{exam}
\nextgroupplot[iter, title={D\quad Qwen3-4B\\examination}, ymin=0, ymax=12, yticklabels={}]
  \pairs{4B}{exam}
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north west)!0.5!(group c4r1.north east)+(0,11mm)$) {\pgfplotslegendfromname{iterativelegend}};
\end{tikzpicture}


==> figures/lua-generations-body.tex <==
% SPDX-License-Identifier: CC-BY-4.0
% Copyright (c) 2026 Martin Schröder <info@swedishembedded.com>
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=20mm}, paper, height=36mm]
\nextgroupplot[width=68mm, title={Lua: examination items answered correctly}, xmin=-0.4, xmax=4.4, ymin=0, ymax=16, xtick={0,1,2,3,4},
    xticklabels={base,1,2,3,4}, xlabel={generation}, ylabel={\% of \ev{lua/gen4-over-base/items} items}]
  \addplot[only marks, mark=o, mark size=1.4pt, okGrey] table[x=generation, y expr=100*\thisrow{share}]
    {generated/lua-generations.csv};
  \addplot[okBlue, thick, mark=*, mark size=1.6pt, discard if not={lineage}{0}]
    table[x=generation, y expr=100*\thisrow{mean}] {generated/lua-generations.csv};
\nextgroupplot[width=78mm, title={Lua: registered comparisons, 95\% interval}, xmin=0.4, xmax=6.6, ymin=-2.5, ymax=12.5, xtick={1,...,6},
    xticklabels={\strut 1 vs\\\strut base, \strut 2 vs\\\strut 1, \strut 3 vs\\\strut 2, \strut 4 vs\\\strut 3, \strut 4 vs\\\strut base, \strut new\\\strut families}, x tick label style={align=center, font=\scriptsize},
    ylabel={percentage points}, extra y ticks={0}, extra y tick style={grid style={black!60}, tick label style={opacity=0}}]
  \addplot[only marks, mark=*, mark size=1.8pt, okBlue, discard if not={holds}{1}, error bars/.cd, y dir=both, y explicit]
    table[x=x, y=diff, y error plus expr=\thisrow{hi}-\thisrow{diff}, y error minus expr=\thisrow{diff}-\thisrow{lo}]
    {generated/lua-steps.csv};
  \addplot[only marks, mark=o, mark size=1.8pt, okGrey, discard if not={holds}{0}, error bars/.cd, y dir=both, y explicit]
    table[x=x, y=diff, y error plus expr=\thisrow{hi}-\thisrow{diff}, y error minus expr=\thisrow{diff}-\thisrow{lo}]
    {generated/lua-steps.csv};
\end{groupplot}
\end{tikzpicture}


==> figures/method-body.tex <==
% SPDX-License-Identifier: CC-BY-4.0
% Copyright (c) 2026 Martin Schröder <info@swedishembedded.com>
\begin{tikzpicture}[fig, every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}}]
  \def\dx{27.5mm}
  \node[data] (lsrc) at (0,0) {Lua 5.1 manual\\{\scriptsize three sections}};
  \node[proc=okBlue!10] (lprop) at (\dx,0) {champion proposes programs};
  \node[proc=okGreen!14] (llab) at (2*\dx,0) {interpreter runs each program: the label};
  \node[proc=okBlue!10] (lfr) at (3*\dx,0) {programs the champion mispredicts are kept};
  \node[data] (lpool) at (4*\dx,0) {labelled pool\\{\scriptsize doubles each generation}};
  \node[data] (vsrc) at (0,-32mm) {Vim 9.1 user manual\\{\scriptsize \ev{funnel/forward/stage/sections/items} items}};
  \node[proc=okOrange!14] (vaut) at (\dx,-32mm) {teacher model authors tasks};
  \node[proc=okGreen!14] (vora) at (2*\dx,-32mm) {admission: Vim re-runs every reference solution};
  \node[proc=okBlue!10] (vatt) at (3*\dx,-32mm) {teacher and learner attempt; hidden check grades};
  \node[data] (vtraj) at (4*\dx,-32mm) {verified trajectories\\{\scriptsize a tenth of the tasks held out}};
  \node[proc=black!6] (train) at (4*\dx,-62mm) {low-rank adapter trained on the records};
  \node[data] (cand) at (3*\dx,-62mm) {candidate};
  \node[proc=black!6] (gate) at (2*\dx,-62mm) {release rule\\{\scriptsize accept or reject on tasks not trained on}};
  \node[data] (champ) at (\dx,-62mm) {champion\\{\scriptsize the accepted model}};
  \begin{scope}[on background layer]
    \node[lane=okBlue!4, fit=(lsrc)(lprop)(llab)(lfr)(lpool), inner sep=6pt] (lane1) {};
    \node[lane=okOrange!5, fit=(vsrc)(vaut)(vora)(vatt)(vtraj), inner sep=6pt] (lane2) {};
  \end{scope}
  \node[note, anchor=south west] at (lane1.north west) {program-output prediction (Lua)};
  \node[note, anchor=south west] at (lane2.north west) {file editing through a tool (Vim)};
  \draw[flow] (lsrc) -- (lprop); \draw[flow] (lprop) -- (llab); \draw[flow] (llab) -- (lfr); \draw[flow] (lfr) -- (lpool);
  \draw[flow] (vsrc) -- (vaut); \draw[flow] (vaut) -- (vora); \draw[flow] (vora) -- (vatt); \draw[flow] (vatt) -- (vtraj);
  \draw[flow] (lpool.east) -- ++(4mm,0) |- (train.east);
  \draw[flow] (vtraj.east) -- ++(4mm,0);
  \draw[flow] (train) -- (cand);
  \draw[flow] (cand) -- (gate);
  \draw[flow] (gate) -- (champ);
  \coordinate (gapy) at ($(lane1.south)+(0,-2.5mm)$);
  \draw[flow] (champ.west) -- (-18mm,-62mm) |- (gapy -| lprop) -- (lprop.south);
  \draw[flow] (gapy -| lprop) -| (vatt.north);
  \node[note, anchor=east, rotate=90] at (-20mm,-32mm) {next generation};
  \node[proc=okGreen!14, text width=50mm] (exam) at (2.5*\dx,-88mm) {independent examination\\{\scriptsize tasks that no
    stage above reads; it selects, stops and filters nothing}};
  \draw[measure] (cand.south) -- ++(0,-6mm) -| (exam.north);
  \draw[measure] (champ.south) |- (exam.west);
  \draw[black!35, densely dotted, line width=0.6pt] (-22mm,-74mm) -- (4*\dx+16mm,-74mm);
  \node[note, anchor=north east] at (4*\dx+16mm,-75mm) {outside the loop: measurement only};
\end{tikzpicture}


==> figures/practice-body.tex <==
% SPDX-License-Identifier: CC-BY-4.0
% Copyright (c) 2026 Martin Schröder <info@swedishembedded.com>
\begin{tikzpicture}
\newcommand{\exercisepoints}[5]{%
  \addplot[#4, discard if not={part}{#1}, discard if not={side}{#2}, discard if not={status}{#3},
    error bars/.cd, x dir=both, x explicit]
    table[y expr=\thisrow{y}+#5, x=pct, x error plus expr=\thisrow{hi}-\thisrow{pct},
      x error minus expr=\thisrow{pct}-\thisrow{lo}] {generated/retention.csv};
}
\newcommand{\exercises}[1]{%
  \exercisepoints{#1}{candidate}{counted}{candidate}{-0.12}
  \exercisepoints{#1}{baseline}{counted}{reference}{0.12}
  \exercisepoints{#1}{candidate}{excluded}{candidate, okBlue!35}{-0.12}
  \exercisepoints{#1}{baseline}{excluded}{reference, okGrey!40}{0.12}
}
\pgfplotsset{ret/.style={paper, height=45mm, ytick={1,2,3,4,5,6}, y dir=reverse, ymin=0.5, ymax=6.5, ymajorgrids=false,
    xmajorgrids, xmin=0, title style={font=\footnotesize\bfseries, align=center}}}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=6mm}]
\nextgroupplot[ret, width=44mm, xmax=75, title={\strut C\quad single-idea},
    xlabel={attempts passed (\%)},
    yticklabels={{4B outcome first}, {4B productive actions}, {4B one per task}, {8B, seed 1}, {8B, seed 2}, {8B, seed 3}},
    legend to name=practicelegend, legend columns=3, legend style={/tikz/every even column/.append style={column sep=3mm}}]
  \addlegendimage{candidate}\addlegendentry{candidate}
  \addlegendimage{reference}\addlegendentry{base}
  \addlegendimage{candidate, okBlue!35}\addlegendentry{excluded}
  \exercises{exercises}
\nextgroupplot[ret, width=39mm, xmax=8.5, xtick={0,4,8}, title={\strut D\quad composite},
    xlabel={passed (\%)}, yticklabels={}]
  \exercises{composites}
\end{groupplot}
\node[anchor=south] (legend) at ($(group c1r1.north west)!0.5!(group c2r1.north east)+(0,7mm)$) {\pgfplotslegendfromname{practicelegend}};
\node[anchor=south, font=\footnotesize\bfseries] at (legend.north) {Hand-written course exercises};
\end{tikzpicture}


==> figures/records-body.tex <==
% SPDX-License-Identifier: CC-BY-4.0
% Copyright (c) 2026 Martin Schröder <info@swedishembedded.com>
\begin{tikzpicture}
\begin{axis}[paper, width=110mm, height=50mm, ytick={1,...,6}, y dir=reverse, ymin=0.4, ymax=6.6, ymajorgrids=false,
    xmajorgrids, xbar stacked, /pgf/bar width=3.2mm, xmin=0, xmax=3600,
    yticklabels from table={generated/vim-records.csv}{arm}, xlabel={training records},
    legend style={at={(0.5,1.04)}, anchor=south}, legend columns=2]
  \addplot[draw=black!70, fill=okOrange!80] table[x=teacher, y=y] {generated/vim-records.csv};
  \addlegendentry{teacher (Qwen3.8-27B-FP8)}
  \addplot[draw=black!70, fill=okBlue!70] table[x=student, y=y] {generated/vim-records.csv};
  \addlegendentry{learner (Qwen3-4B)}
\end{axis}
\end{tikzpicture}


==> figures/resolution-body.tex <==
% SPDX-License-Identifier: CC-BY-4.0
% Copyright (c) 2026 Martin Schröder <info@swedishembedded.com>
\begin{tikzpicture}
\begin{axis}[paper, width=118mm, height=40mm, xmin=-4.6, xmax=4.6, ymin=0.45, ymax=4.6, y dir=reverse,
    ytick={1,2,3,4}, yticklabels from table={generated/resolution-steps.csv}{label}, ymajorgrids=false, xmajorgrids,
    xlabel={examination: candidate minus champion (percentage points of attempts)},
    extra x ticks={0}, extra x tick labels={}, extra x tick style={grid style={black!60}},
    legend to name=resolutionlegend, legend columns=3,
    legend style={/tikz/every even column/.append style={column sep=3mm}}]
  \addplot[only marks, mark=o, mark size=1.6pt, okBlue, error bars/.cd, x dir=both, x explicit,
      error bar style={okBlue!60}]
    table[y expr=\thisrow{y}-0.24, x=single, x error plus expr=\thisrow{hi}-\thisrow{single},
      x error minus expr=\thisrow{single}-\thisrow{lo}] {generated/resolution-steps.csv};
  \addlegendentry{first seed with its 95\% interval}
  \addplot[candidate, mark size=1.4pt] table[y expr=\thisrow{y}+0.035*(\thisrow{seed}-3), x=diff]
    {generated/resolution-seeds.csv};
  \addlegendentry{each training seed}
  \addplot[pooled] table[y=y, x=observed] {generated/resolution-steps.csv};
  \addlegendentry{mean of the seeds}
  \addplot[okPurple, line width=2.6pt, forget plot, quiver={u=\thisrow{predicted_hi}-\thisrow{predicted_lo}, v=0}]
    table[y expr=\thisrow{y}+0.27, x=predicted_lo] {generated/resolution-steps.csv};
  \addlegendimage{okPurple, line width=2.6pt}
  \addlegendentry{gain the first generation's ratio predicts}
  \addplot[only marks, mark=|, mark size=4.5pt, line width=1pt, black] table[y=y, x=detectable]
    {generated/resolution-steps.csv};
  \addlegendentry{smallest detectable gain}
\end{axis}
\node[anchor=south] at ($(current axis.north)+(0,1mm)$) {\pgfplotslegendfromname{resolutionlegend}};
\end{tikzpicture}


==> figures/retention-body.tex <==
% SPDX-License-Identifier: CC-BY-4.0
% Copyright (c) 2026 Martin Schröder <info@swedishembedded.com>
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=8mm}, paper, width=70mm, height=40mm, y dir=reverse,
    ymin=0.5, ymax=3.5, ytick={1,2,3}, ymajorgrids=false, xmajorgrids, xmin=-16, xmax=20,
    xlabel={candidate minus champion (points)}]
\nextgroupplot[title={Qwen3-8B}, yticklabels={{gen.~2 on gen.~1 tasks}, {gen.~3 on gen.~2 tasks}, {gen.~3 on gen.~1 tasks}}]
  \draw[black!60] (axis cs:0,0.5) -- (axis cs:0,3.5);
  \draw[okVermillion, densely dashed, line width=0.7pt] (axis cs:-\ev{const/retention-margin-pp},0.5) --
    (axis cs:-\ev{const/retention-margin-pp},3.5);
  \node[note, anchor=north east, text=okVermillion] at (axis cs:-\ev{const/retention-margin-pp},0.5) {margin};
  \addplot[candidate, discard if not={size}{8B}, error bars/.cd, x dir=both, x explicit]
    table[y=y, x=diff, x error plus expr=\thisrow{hi}-\thisrow{diff}, x error minus expr=\thisrow{diff}-\thisrow{lo}]
    {generated/retention-steps.csv};
\nextgroupplot[title={Qwen3-4B}, yticklabels={}]
  \draw[black!60] (axis cs:0,0.5) -- (axis cs:0,3.5);
  \draw[okVermillion, densely dashed, line width=0.7pt] (axis cs:-\ev{const/retention-margin-pp},0.5) --
    (axis cs:-\ev{const/retention-margin-pp},3.5);
  \addplot[candidate, discard if not={size}{4B}, error bars/.cd, x dir=both, x explicit]
    table[y=y, x=diff, x error plus expr=\thisrow{hi}-\thisrow{diff}, x error minus expr=\thisrow{diff}-\thisrow{lo}]
    {generated/retention-steps.csv};
\end{groupplot}
\end{tikzpicture}


==> figures/seeds-body.tex <==
% SPDX-License-Identifier: CC-BY-4.0
% Copyright (c) 2026 Martin Schröder <info@swedishembedded.com>
\begin{tikzpicture}
\newcommand{\seedpoints}[2]{%
  \addplot[candidate, discard if not={size}{#1}, discard if not={kind}{#2}] table[x=x, y=diff]
    {generated/replication-seeds.csv};
}
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=4mm}, paper, width=47mm, height=40mm,
    xmin=1.5, xmax=3.5, xtick={2,3}, xmajorgrids=false, ymin=-6, ymax=12, xlabel={generation},
    extra y ticks={0}, extra y tick style={grid style={black!60}, tick label style={opacity=0}},
    title style={font=\scriptsize\bfseries, align=center}]
\nextgroupplot[title={A\quad Qwen3-8B\\held-out tasks}, ylabel={points vs.\ champion}]
  \seedpoints{8B}{target}
\nextgroupplot[title={B\quad Qwen3-4B\\held-out tasks}, yticklabels={}]
  \seedpoints{4B}{target}
\nextgroupplot[title={C\quad Qwen3-8B\\examination}, yticklabels={}]
  \seedpoints{8B}{exam}
\nextgroupplot[title={D\quad Qwen3-4B\\examination}, yticklabels={}]
  \seedpoints{4B}{exam}
\end{groupplot}
\end{tikzpicture}

